Recovering Bandits

We study the recovering bandits problem, a variant of the stochastic multi-armed bandit problem where the expected reward of each arm varies according to some unknown function of the time since the arm was last played. While being a natural extension of the classical bandit problem that arises in many real-world settings, this variation is accompanied by significant difficulties. In particular, methods need to plan ahead and estimate many more quantities than in the classical bandit setting. In this work, we explore the use of Gaussian processes to tackle the estimation and planing problem. We also discuss different regret definitions that let us quantify the performance of the methods. To improve computational efficiency of the methods, we provide an optimistic planning approximation. We complement these discussions with regret bounds and empirical studies.

==> figures/lookahead_tree.tex <==
\documentclass[border=10pt]{standalone} 
%%%<
\usepackage{verbatim}
%%%>

\usepackage{tikz}
%\setlength{\defaultpgflinewidth}{\pgflinewidth}
\usetikzlibrary{positioning,shadows,arrows,trees,shapes,fit,decorations.pathreplacing,calc}
\begin{document}
\tikzset{
 dots/.style={
        line width=1.5pt,
        line cap=round,
        dash pattern=on 0pt off 5\pgflinewidth
    }
}

\begin{tikzpicture}[level distance=2.75cm,
level 1/.style={sibling distance=3cm},
level 2/.style={sibling distance=1.5cm},
level 3/.style={sibling distance=1cm},
level 4/.style={sibling distance=0.75cm},
grow=right]
\tikzstyle{every node}=[draw]

\node (Root)  {${\bf Z}_t$}
child {
    node(a) {${\bf Z}_{t+1}$} 
 	  child { node(a1) {${\bf Z}_{t+2}$}
 	  	child[dots]{ node[solid, line width=0.5pt] {${\bf Z}_{t+d-1}$}
 	  		child[solid, line width=0.5pt]{ node(a11)[solid, line width=0.5pt] {${\bf Z}_{t+d}$}
 	  		edge from parent node[left, draw=none, yshift=-0.3cm, xshift=0.5cm]{$J_{t+d-1}=K$}}
 	  		child[solid, line width=0.5pt]{node(a12)[solid, line width=0.5pt]{${\bf Z}_{t+d}$}
 	  		edge from parent node[left, draw=none, yshift=0.3cm, xshift=0.5cm]{$J_{t+d-1}=1$}}}
	edge from parent node[left,draw=none, yshift=-0.3cm, xshift=0.5cm]{$J_{t+1}=K$}} 
   	 child { node(a2) {${\bf Z}_{t+2}$}
 	  	child[dots]{ node[solid, line width=0.5pt] {${\bf Z}_{t+d-1}$}
 	  		child[solid, line width=0.5pt]{ node(a21)[solid, line width=0.5pt] {${\bf Z}_{t+d}$}
 	  		edge from parent node[left, draw=none, yshift=-0.3cm, xshift=0.5cm]{$J_{t+d-1}=K$}}
 	  		child[solid, line width=0.5pt]{node(a22)[solid, line width=0.5pt]{${\bf Z}_{t+d}$}
 	  		edge from parent node[left, draw=none, yshift=0.3cm, xshift=0.5cm]{$J_{t+d-1}=1$}}}
	edge from parent node[left,draw=none, yshift=0.3cm, xshift=0.5cm]{$J_{t+1}=1$}} 
edge from parent node[left,draw=none,align=center]{$J_t=K$}}
child {
    node(b) {${\bf Z}_{t+1}$} 
 	  child { node(b1) {${\bf Z}_{t+2}$}
 	  	child[dots]{ node[solid, line width=0.5pt] {${\bf Z}_{t+d-1}$}
 	  		child[solid, line width=0.5pt]{ node(b11)[solid, line width=0.5pt] {${\bf Z}_{t+d}$}
 	  		edge from parent node[left, draw=none, yshift=-0.3cm, xshift=0.5cm]{$J_{t+d-1}=K$}}
 	  		child[solid, line width=0.5pt]{node(b12)[solid, line width=0.5pt]{${\bf Z}_{t+d}$}
 	  		edge from parent node[left, draw=none, yshift=0.3cm, xshift=0.5cm]{$J_{t+d-1}=1$}}}
	edge from parent node[left,draw=none, yshift=-0.3cm, xshift=0.5cm]{$J_{t+1}=K$}} 
   	 child { node(b2) {${\bf Z}_{t+2}$}
 	  	child[dots]{ node(c)[solid, line width=0.5pt] {${\bf Z}_{t+d-1}$}
 	  		child[solid, line width=0.5pt]{ node(b21)[solid, line width=0.5pt] {${\bf Z}_{t+d}$}
 	  		edge from parent node[left, draw=none, yshift=-0.3cm, xshift=0.5cm]{$J_{t+d-1}=K$}}
 	  		child[solid, line width=0.5pt]{node(b22)[solid, line width=0.5pt]{${\bf Z}_{t+d}$}
 	  		edge from parent node[left, draw=none, yshift=0.3cm, xshift=0.5cm]{$J_{t+d-1}=1$}}}
	edge from parent node[left,draw=none, yshift=0.3cm, xshift=0.5cm]{$J_{t+1}=1$}} 
edge from parent node[left,draw=none,align=center]{$J_t=1$}};


\draw[dots](a)--(b);
\draw[dots](a1)--(a2);
\draw[dots](b1)--(b2);
\draw[dotted, line width=1.5pt](a11)--(a12);
\draw[dotted, line width=1.5pt](a21)--(a22);
\draw[dotted, line width =1.5pt](b11)--(b12);
\draw[dotted, line width =1.5pt](b21)--(b22);

\draw[dashed,rounded corners=10, red]($(a11) + (-0.75,-0.6)$)rectangle($(b22) +(0.75,0.6)$);

\path let \p1 = (a) in node[draw=none] at (\x1,-3.75) {$f_{J_t}(Z_{J_t,t})$};
\path let \p1 = (a1) in node[draw=none] at (\x1,-3.75) {$f_{J_{t+1}}(Z_{J_{t+1},t+1})$};
\path let \p1 = (c) in node[draw=none] at (\x1,-3.75) {$\dots$};
\path let \p1 = (a11) in node[draw=none] at (\x1,-3.75) {$f_{J_{t+d}}(Z_{J_{t+d},t+d})$};

\path let \p1 = (a11) in node[draw=none, red] at (\x1,3.5) {Leaves};

\path let \p1 = (a11) in node[draw=none, red](MK) at (12.75,\y1) {$M_{K^d}({\bf Z}_t)$};
\path let \p1 = (b22) in node[draw=none, red](M1) at (12.75,\y1) {$M_{1}({\bf Z}_t)$};
\draw[dots, red](M1)--(MK);


\end{tikzpicture}


\end{document}
